Extended field theories are local and have classifying spaces

We show that all extended functorial field theories, both topological and nontopological, are local. We define the smooth (infinity,d)-category of bordisms with geometric data, such as Riemannian metrics or geometric string structures, and prove that it satisfies codescent with respect to the target S, which implies the locality property. We apply this result to construct a classifying space for concordance classes of functorial field theories with geometric data, solving a conjecture of Stolz and Teichner about the existence of such a space. We use our classifying space construction to develop a geometric theory of power operations, following the recent work of Barthel, Berwick-Evans, and Stapleton.

==> b2.tikz <==
\begin{tikzpicture}[scale=.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.5, -2.25) {};
		\node [style=none] (5) at (2.5, -2.25) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-4, -2.75) {};
		\node [style=none] (9) at (-2, -2.75) {};
		\node [style=none] (10) at (-6, -0.75) {};
		\node [style=none] (11) at (-4, -0.75) {};
		\node [style=none] (12) at (3.5, -4.25) {};
		\node [style=none] (13) at (-7.75, -4.25) {};
		\node [style=none] (14) at (-5.25, 1.5) {};
		\node [style=none] (15) at (5.75, 1.5) {};
		\node [style=none] (16) at (-0.75, -4.25) {};
		\node [style=none] (17) at (2.25, 1.5) {};
		\node [style=none] (18) at (-14, -4.25) {};
		\node [style=none] (19) at (-14, -1.25) {};
		\node [style=none] (20) at (-12.25, -3) {};
		\node [style=none] (21) at (-10.75, -4.25) {};
		\node [style=none] (23) at (-12.25, -4.75) {1};
		\node [style=none] (24) at (-13, -2.75) {};
		\node [style=none] (25) at (-12.25, -4.75) {};
		\node [style=none] (26) at (-13, -2.75) {2};
		\node [style=none] (27) at (-14.75, -2.25) {3};
		\node [style=none] (29) at (-5.5, -4.25) {};
		\node [style=none] (30) at (-4.5, 1.5) {};
		\node [style=none] (31) at (3.75, -3) {};
		\node [style=none] (32) at (-7.5, -2.25) {};
		\node [style=none] (33) at (4.5, -1.5) {};
		\node [style=none] (34) at (0.75, -1) {};
		\node [style=none] (35) at (1.25, -4) {};
		\node [style=none] (36) at (3, -0.5) {};
		\node [style=none] (37) at (5.5, -4) {};
		\node [style=none] (38) at (5.5, -4) {$W_a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 2, in=75, out=105, looseness=1.75] (5.center) to (4.center);
		\draw [style=new edge style 3, bend left=90] (5.center) to (4.center);
		\draw [style=new edge style 2, in=75, out=105, looseness=1.75] (7.center) to (6.center);
		\draw [style=new edge style 3, bend left=90] (7.center) to (6.center);
		\draw [style=new edge style 2, in=75, out=105, looseness=1.75] (9.center) to (8.center);
		\draw [style=new edge style 3, bend left=90] (9.center) to (8.center);
		\draw [style=new edge style 2, in=75, out=105, looseness=1.75] (11.center) to (10.center);
		\draw [style=new edge style 3, bend left=90] (11.center) to (10.center);
		\draw [style=new edge style 2, in=0, out=-180] (12.center) to (13.center);
		\draw [style=new edge style 2, in=-90, out=90] (12.center) to (15.center);
		\draw [style=new edge style 2] (15.center) to (14.center);
		\draw [style=new edge style 2, in=105, out=-105] (14.center) to (13.center);
		\draw [style=new edge style 0] (18.center) to (19.center);
		\draw [style=new edge style 0] (18.center) to (20.center);
		\draw [style=new edge style 0] (18.center) to (21.center);
		\draw [style=new edge style 2, in=-105, out=90] (16.center) to (17.center);
		\draw [style=new edge style 2, in=-45, out=75, looseness=2.00] (29.center) to (30.center);
		\draw [style=new edge style 2, in=15, out=-180, looseness=2.50] (31.center) to (32.center);
		\draw [style=new edge style 3, in=0, out=0, looseness=3.00] (35.center) to (36.center);
		\draw [style=new edge style 3, in=-180, out=-180, looseness=2.50] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

